Athletic Mobile Manipulator System for Robotic Wheelchair Tennis

Athletics are a quintessential and universal expression of humanity. From French monks who in the 12th century invented jeu de paume, the precursor to modern lawn tennis, back to the K'iche' people who played the Maya Ballgame as a form of religious expression over three thousand years ago, humans have sought to train their minds and bodies to excel in sporting contests. Advances in robotics are opening up the possibility of robots in sports. Yet, key challenges remain, as most prior works in robotics for sports are limited to pristine sensing environments, do not require significant force generation, or are on miniaturized scales unsuited for joint human-robot play. In this paper, we propose the first open-source, autonomous robot for playing regulation wheelchair tennis. We demonstrate the performance of our full-stack system in executing ground strokes and evaluate each of the system's hardware and software components. The goal of this paper is to (1) inspire more research in human-scale robot athletics and (2) establish the first baseline for a reproducible wheelchair tennis robot for regulation singles play. Our paper contributes to the science of systems design and poses a set of key challenges for the robotics community to address in striving towards robots that can match human capabilities in sports.

==> tikz/ball_detection_variance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue119170221}{RGB}{119,170,221}
\definecolor{crimson230928}{RGB}{230,9,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{royalblue1373251}{RGB}{13,73,251}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick pos=both,
x grid style={darkgray176},
xlabel={\large Ground Truth Depth (\(\displaystyle m\))},
xmin=2.675, xmax=10.925,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\large Measured Depth (\(\displaystyle m\))},
ymin=2.505, ymax=12.163,
ytick style={color=black}
]
\path [draw=cornflowerblue119170221, fill=cornflowerblue119170221]
(axis cs:3.05,3.046)
--(axis cs:3.05,2.944)
--(axis cs:3.55,3.418)
--(axis cs:4.05,3.925)
--(axis cs:4.55,4.46)
--(axis cs:5.05,5.007)
--(axis cs:5.55,5.396)
--(axis cs:6.05,6.002)
--(axis cs:6.55,6.536)
--(axis cs:7.05,7.003)
--(axis cs:7.55,7.559)
--(axis cs:8.05,7.962)
--(axis cs:8.55,8.641)
--(axis cs:9.05,9.112)
--(axis cs:9.55,9.497)
--(axis cs:10.05,10.24)
--(axis cs:10.55,10.496)
--(axis cs:10.55,11.724)
--(axis cs:10.55,11.724)
--(axis cs:10.05,11.28)
--(axis cs:9.55,10.369)
--(axis cs:9.05,9.64)
--(axis cs:8.55,9.319)
--(axis cs:8.05,8.902)
--(axis cs:7.55,8.115)
--(axis cs:7.05,7.441)
--(axis cs:6.55,6.81)
--(axis cs:6.05,6.262)
--(axis cs:5.55,5.82)
--(axis cs:5.05,5.183)
--(axis cs:4.55,4.64)
--(axis cs:4.05,4.129)
--(axis cs:3.55,3.544)
--(axis cs:3.05,3.046)
--cycle;

\addplot [royalblue1373251]
table {%
3.05 2.995
3.55 3.481
4.05 4.027
4.55 4.55
5.05 5.095
5.55 5.608
6.05 6.132
6.55 6.673
7.05 7.222
7.55 7.837
8.05 8.432
8.55 8.98
9.05 9.376
9.55 9.933
10.05 10.76
10.55 11.11
};
\addlegendentry{\large Measured Depth}
\addplot [crimson230928, dashed]
table {%
3.05 3.05
3.55 3.55
4.05 4.05
4.55 4.55
5.05 5.05
5.55 5.55
6.05 6.05
6.55 6.55
7.05 7.05
7.55 7.55
8.05 8.05
8.55 8.55
9.05 9.05
9.55 9.55
10.05 10.05
10.55 10.55
};
\addlegendentry{\large Expected Depth}
\end{axis}

\end{tikzpicture}


==> tikz/ball_hit_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson230928}{RGB}{230,9,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen1517248}{RGB}{15,172,48}
\definecolor{goldenrod25419545}{RGB}{254,195,45}
\definecolor{royalblue1373251}{RGB}{13,73,251}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.65,1)}, draw=none, row sep=0.3cm, cells={align=left}},
tick pos=both,
x grid style={darkgray176},
xlabel={\Large \(\displaystyle y\) (\(\displaystyle m\))},
xmin=-2.1014, xmax=-0.8606,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large \(\displaystyle z\) (\(\displaystyle m\))},
ymin=0.489851745330698, ymax=1.92068345401764,
ytick style={color=black}
]
\addplot [draw=forestgreen1517248, fill=forestgreen1517248, mark=*, only marks, mark size=3pt]
table{%
x  y
-1.556 1.456
-1.475 1.366
-1.439 1.266
-1.403 1.405
-1.815 1.398
-1.519 1.437
-1.798 1.3
-1.623 1.358
-1.739 1.267
-1.544 1.479
-1.423 1.418
-1.734 1.289
-1.215 1.246
-1.418 1.325
-1.616 1.397
-1.431 1.465
-1.61 1.468
-1.47 1.264
-1.473 1.298
-0.917 1.447
-1.376 1.526
-1.283 1.177
-1.301 1.38
-1.383 1.07
-1.194 1.176
-1.728 0.997
-1.457 1.565
-1.274 1.368
-1.802 1.289
};
\addlegendentry{\large Successful Hit}
\addplot [draw=goldenrod25419545, fill=goldenrod25419545, mark=*, only marks, mark size=3pt]
table{%
x  y
-1.893 1.35
-1.3 1.62
-1.619 1.407
};
\addlegendentry{\large Unsuccessful Hit}
\addplot [draw=crimson230928, fill=crimson230928, mark=triangle*, only marks, mark size=4pt]
table{%
x  y
-1.208 1.281
-1.272 1.272
-2.045 1.21
-1.555 0.977
-1.499 1.377
-1.625 1.495
-1.739 1.328
-1.485 1.385
-1.458 1.31
-1.183 1.421
-1.387 1.382
-1.28 1.523
-1.086 1.393
-1.742 1.547
-1.093 1.474
-1.466 1.194
-1.352 1.483
-1.833 1.448
};
\addlegendentry{\large Miss}

\addlegendimage{area legend,draw=darkgray176,fill=royalblue1373251,opacity=0.3}
\addlegendentry{{\large Reachable w/o \\[0.2em] Wheelchair Movement}}
\path [draw=royalblue1373251, fill=royalblue1373251, opacity=0.3]
(axis cs:-1.48970119831869,0.535022617191507)
--(axis cs:-1.49555335987538,0.565485455701816)
--(axis cs:-1.50078265535408,0.596061374229105)
--(axis cs:-1.50538690686473,0.626737638555413)
--(axis cs:-1.50936419683477,0.657501472670897)
--(axis cs:-1.51271286880778,0.688340064094762)
--(axis cs:-1.51543152813327,0.71924056921139)
--(axis cs:-1.51751904254764,0.750190118619429)
--(axis cs:-1.51897454264563,0.781175822491628)
--(axis cs:-1.51979742224252,0.81218477594317)
--(axis cs:-1.51998733862649,0.843204064406285)
--(axis cs:-1.51954421270142,0.874220769008892)
--(axis cs:-1.51846822901981,0.905221971955032)
--(axis cs:-1.51675983570592,0.936194761904856)
--(axis cs:-1.51441974426911,0.96712623935192)
--(axis cs:-1.51144892930758,0.998003521995559)
--(axis cs:-1.50784862810238,1.02881375010609)
--(axis cs:-1.50362034010219,1.0595440918806)
--(axis cs:-1.49876582629879,1.09018174878715)
--(axis cs:-1.49328710849362,1.12071396089505)
--(axis cs:-1.48718646845582,1.15112801218915)
--(axis cs:-1.48046644697185,1.18141123586573)
--(axis cs:-1.47312984278733,1.211551019608)
--(axis cs:-1.46517971144143,1.24153481083883)
--(axis cs:-1.45661936399431,1.27135012194865)
--(axis cs:-1.44745236564811,1.30098453549627)
--(axis cs:-1.43768253426213,1.33042570938048)
--(axis cs:-1.42731393876277,1.35966138198026)
--(axis cs:-1.41635089744892,1.3886793772615)
--(axis cs:-1.40479797619349,1.41746760984803)
--(axis cs:-1.39265998654176,1.44601409005498)
--(axis cs:-1.37994198370758,1.47430692888215)
--(axis cs:-1.36664926446786,1.5023343429656)
--(axis cs:-1.35278736495667,1.5300846594851)
--(axis cs:-1.33836205835953,1.55754632102568)
--(axis cs:-1.32337935250897,1.58470789039099)
--(axis cs:-1.30784548738243,1.61155805536667)
--(axis cs:-1.29176693250345,1.63808563343167)
--(axis cs:-1.27515038424722,1.66427957641548)
--(axis cs:-1.25800276305169,1.6901289750995)
--(axis cs:-1.24033121053537,1.71562306376048)
--(axis cs:-1.22214308652301,1.74075122465422)
--(axis cs:-1.20344596598034,1.76550299243763)
--(axis cs:-1.18424763585932,1.78986805852732)
--(axis cs:-1.16455609185497,1.8138362753929)
--(axis cs:-1.14437953507541,1.83739766078324)
--(axis cs:-1.12372636862622,1.86054240188383)
--(axis cs:-1.10260519411076,1.88326085940361)
--(axis cs:-1.08102480804773,1.90554357158955)
--(axis cs:-1.05899419820769,1.92738125816727)
--(axis cs:-0.919652856338258,1.78391003998737)
--(axis cs:-0.938784701725663,1.76494573322251)
--(axis cs:-0.95752556330671,1.7455949568505)
--(axis cs:-0.975867635912247,1.72586577005701)
--(axis cs:-0.993803280460224,1.70576638962755)
--(axis cs:-1.01132502713721,1.68530518652542)
--(axis cs:-1.0284255785094,1.6644906824053)
--(axis cs:-1.04509781256188,1.64333154606426)
--(axis cs:-1.06133478566472,1.6218365898313)
--(axis cs:-1.07712973546493,1.60001476589726)
--(axis cs:-1.09247608370278,1.57787516258641)
--(axis cs:-1.10736743895153,1.55542700057134)
--(axis cs:-1.12179759927931,1.53267962903276)
--(axis cs:-1.13576055483211,1.50964252176579)
--(axis cs:-1.14925049033674,1.48632527323428)
--(axis cs:-1.16226178752275,1.46273759457493)
--(axis cs:-1.17478902746237,1.43888930955285)
--(axis cs:-1.18682699282735,1.41479035047012)
--(axis cs:-1.19837067006184,1.39045075402924)
--(axis cs:-1.20941525147048,1.36588065715301)
--(axis cs:-1.21995613722066,1.34109029276277)
--(axis cs:-1.22998893725827,1.31608998551656)
--(axis cs:-1.23950947313609,1.29089014750917)
--(axis cs:-1.24851377975395,1.26550127393568)
--(axis cs:-1.2569981070102,1.23993393872045)
--(axis cs:-1.26495892136348,1.2141987901133)
--(axis cs:-1.2723929073044,1.18830654625477)
--(axis cs:-1.27929696873636,1.16226799071221)
--(axis cs:-1.28566823026502,1.13609396798866)
--(axis cs:-1.29150403839584,1.10979537900637)
--(axis cs:-1.2968019626392,1.08338317656676)
--(axis cs:-1.30155979652263,1.05686836078884)
--(axis cs:-1.3057755585098,1.03026197452789)
--(axis cs:-1.30944749282575,1.00357509877634)
--(axis cs:-1.31257407018816,0.976818848048775)
--(axis cs:-1.31515398844423,0.950004365752983)
--(axis cs:-1.31718617311303,0.923142819548953)
--(axis cs:-1.318669777833,0.896245396697791)
--(axis cs:-1.31960418471439,0.869323299402459)
--(axis cs:-1.31998900459669,0.8423877401423)
--(axis cs:-1.31982407721061,0.815449937003279)
--(axis cs:-1.31910947124489,0.788521109005887)
--(axis cs:-1.31784548431768,0.761612471432662)
--(axis cs:-1.31603264285258,0.73473523115726)
--(axis cs:-1.31367170185938,0.70790058197703)
--(axis cs:-1.31076364461967,0.681119699951042)
--(axis cs:-1.30730968227726,0.65440373874549)
--(axis cs:-1.3033112533338,0.627763824988433)
--(axis cs:-1.29877002304968,0.601211053635788)
--(axis cs:-1.29368788275044,0.574756483350519)
--cycle;

\addplot [royalblue1373251, opacity=0.7, dashed, forget plot]
table {%
-1.39169454053456 0.554889550271013
-1.39716169146253 0.583348254668802
-1.40204695434394 0.611912599608769
-1.40634829457099 0.640570688650452
-1.41006392072722 0.669310586310969
-1.41319228533358 0.698120323035896
-1.41573208549292 0.726987900184325
-1.41768226343266 0.755901295026046
-1.41904200694526 0.784848465748758
-1.41981074972656 0.813817356473224
-1.41998817161159 0.842795902274292
-1.41957419870791 0.871772034205675
-1.4185690034264 0.900733684326412
-1.41697300440947 0.929668790726905
-1.41478686635667 0.958565302552452
-1.41201149974787 0.987411185022167
-1.40864806046407 1.01619442444121
-1.404697949306 1.04490303320424
-1.40016281141071 1.07352505478799
-1.39504453556641 1.10204856873091
-1.38934525342583 1.13046169559776
-1.38306733861843 1.1587526019272
-1.37621340576184 1.1869095051601
-1.36878630937292 1.2149206785468
-1.3607891426789 1.24277445603097
-1.35222523632916 1.27045923710836
-1.34309815700804 1.29796349165808
-1.33341170594943 1.32527576474472
-1.3231699173536 1.35238468138903
-1.31237705670707 1.3792789513054
-1.30103761900612 1.40594737360399
-1.28915632688471 1.4323788414557
-1.2767381286476 1.45856234671786
-1.26378819620952 1.48448698451898
-1.25031192294114 1.51014195780031
-1.23631492142285 1.53551658181263
-1.22180302110727 1.56060028856623
-1.20678226589138 1.58538263123222
-1.19125891159937 1.60985328849341
-1.17523942337723 1.63400206884295
-1.15873047300015 1.65781891482887
-1.14173893609387 1.68129390724276
-1.12427188927111 1.70441726925095
-1.10633660718436 1.72717937046631
-1.08794055949609 1.74957073095916
-1.06909140776782 1.7715820252054
-1.04979700226924 1.79320408597042
-1.03006537870873 1.81442790812706
-1.0099047548867 1.83524465240603
-0.989323527272975 1.85564564907732
};
\end{axis}

\end{tikzpicture}


==> tikz/intercept_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson230928}{RGB}{230,9,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{royalblue1373251}{RGB}{13,73,251}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\large Time to Intercept (\(\displaystyle s\))},
xmin=1.6825, xmax=2.2875,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\large Frequency},
ymin=0, ymax=3.82104870629353,
ytick style={color=black}
]
\draw[draw=darkslategray51,fill=royalblue1373251,opacity=0.7] (axis cs:1.71,0) rectangle (axis cs:1.765,1.81818181818182);
\draw[draw=darkslategray51,fill=royalblue1373251,opacity=0.7] (axis cs:1.765,0) rectangle (axis cs:1.82,2.18181818181818);
\draw[draw=darkslategray51,fill=royalblue1373251,opacity=0.7] (axis cs:1.82,0) rectangle (axis cs:1.875,3.63636363636363);
\draw[draw=darkslategray51,fill=royalblue1373251,opacity=0.7] (axis cs:1.875,0) rectangle (axis cs:1.93,3.63636363636364);
\draw[draw=darkslategray51,fill=royalblue1373251,opacity=0.7] (axis cs:1.93,0) rectangle (axis cs:1.985,2.90909090909091);
\draw[draw=darkslategray51,fill=royalblue1373251,opacity=0.7] (axis cs:1.985,0) rectangle (axis cs:2.04,1.45454545454545);
\draw[draw=darkslategray51,fill=royalblue1373251,opacity=0.7] (axis cs:2.04,0) rectangle (axis cs:2.095,1.45454545454546);
\draw[draw=darkslategray51,fill=royalblue1373251,opacity=0.7] (axis cs:2.095,0) rectangle (axis cs:2.15,0.727272727272725);
\draw[draw=darkslategray51,fill=royalblue1373251,opacity=0.7] (axis cs:2.15,0) rectangle (axis cs:2.205,0);
\draw[draw=darkslategray51,fill=royalblue1373251,opacity=0.7] (axis cs:2.205,0) rectangle (axis cs:2.26,0.363636363636363);
\addplot [thick, crimson230928, opacity=0.6, dashed, style=ultra thick]
table {%
1.71 0.736217061782989
1.72122448979592 0.879687143436602
1.73244897959184 1.040131297189
1.74367346938776 1.21698615212584
1.75489795918367 1.40903136726097
1.76612244897959 1.61433342409631
1.77734693877551 1.83022030334047
1.78857142857143 2.05329359099195
1.79979591836735 2.27948262896629
1.81102040816327 2.50414270712208
1.82224489795918 2.72219615156276
1.8334693877551 2.92831174243805
1.84469387755102 3.11711449713827
1.85591836734694 3.28341481630256
1.86714285714286 3.42244363885749
1.87836734693878 3.53007887120572
1.88959183673469 3.60304814497861
1.90081632653061 3.63909400599384
1.91204081632653 3.6370899041743
1.92326530612245 3.59709867011979
1.93448979591837 3.52036924353942
1.94571428571429 3.40927189120491
1.9569387755102 3.26717660241657
1.96816326530612 3.09828336563735
1.97938775510204 2.90741624748643
1.99061224489796 2.699795340373
2.00183673469388 2.48080156083788
2.0130612244898 2.25574894094912
2.02428571428571 2.02967756116037
2.03551020408163 1.80717783537667
2.04673469387755 1.59225376702361
2.05795918367347 1.38822937957787
2.06918367346939 1.19769911925301
2.08040816326531 1.02251993027373
2.09163265306122 0.863840150785738
2.10285714285714 0.722158525606964
2.11408163265306 0.597405549047779
2.12530612244898 0.489039022154036
2.1365306122449 0.396146049341073
2.14775510204082 0.31754457430622
2.15897959183673 0.251878800645242
2.17020408163265 0.197704288270269
2.18142857142857 0.153560004004813
2.19265306122449 0.118026001091334
2.20387755102041 0.0897666097746205
2.21510204081633 0.0675599791318668
2.22632653061224 0.0503154942009786
2.23755102040816 0.0370810079940589
2.24877551020408 0.0270420039911415
2.26 0.0195147847999877
};
\addplot [crimson230928, opacity=0.6, dashed, style=ultra thick]
table {%
1.90584 0
1.90584 3.63909400599384
};
\end{axis}

\end{tikzpicture}


==> tikz/racket_speed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black34}{RGB}{34,34,34}
\definecolor{crimson230928}{RGB}{230,9,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.835, 1.6)}, draw=none},
tick pos=both,
x grid style={darkgray176},
xlabel={Time (\(\displaystyle s\))},
xmin=-0.0575, xmax=1.2075,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Racket Velocity (\(\displaystyle ms^{-1}\))},
ymin=-0.476967539044199, ymax=10.1246922990307,
yscale=0.6,
xscale=1.2,
ytick style={color=black}
]
\addplot [very thick, teal1293165]
table {%
0 0.00492608995920548
0.00325223702599659 0.0156460879420768
0.00738776434061517 0.0490473258526728
0.0128579268286173 0.0833324497505836
0.016713512266942 0.107737520474255
0.0196465173287438 0.137909041958983
0.0237702576169921 0.155120228881441
0.0281874457492502 0.193440592545409
0.0320221583283776 0.220814598492658
0.0371175916030249 0.257988482748454
0.0402902662010222 0.268986517059637
0.0443754530905177 0.31792167351776
0.0484716903172354 0.1704057842741
0.0535921710229196 0.230274195739739
0.0578401662141545 0.306419027082336
0.0625593968971507 0.377555119284652
0.065010116129969 0.421223488106553
0.06998915251921 0.492594030274229
0.0746349598504414 0.56424267516788
0.0783918289429151 0.642107951203051
0.0814446687728147 0.706039758589346
0.0866137709622762 0.769081623530336
0.0897798153579402 0.829234499113922
0.0939958873527556 0.893852555045549
0.0991227526977236 0.956827483503832
0.102034393774229 0.999849157506637
0.106156169558083 1.06225668840832
0.110423318667169 1.12411590103757
0.115704888733247 1.19941536698223
0.11988240732931 1.2473284976536
0.123630190588956 1.28717496680275
0.126765294040398 1.3497958299407
0.132257311639795 1.41727533738921
0.135968751568134 1.45752029408384
0.140209625430936 1.52056487665973
0.143248713730071 1.55416555860794
0.151901618901095 1.62049981760776
0.152539837266435 1.64879877558337
0.155576961061174 1.71195954775978
0.160877930608153 1.76275786484154
0.165248952887127 1.79617927006807
0.167983788568079 1.80100738382626
0.172158605970599 1.85160922019587
0.176200082637304 1.91056569645977
0.181606153169418 1.88306575185082
0.185414590502262 1.93042549809479
0.189559203649707 1.96916236006092
0.193755876163622 1.99910741506651
0.197758062742427 2.04856356618799
0.202023001784069 2.08145193924345
0.205022554432253 2.09447672754707
0.209195652893427 2.10497542335424
0.213251126653947 2.13754561665024
0.218833757018566 2.18236293330309
0.222610762281089 2.2111685753809
0.22567489801126 2.07272640034089
0.229680522472756 2.10866834716581
0.234855272612353 2.18560225687874
0.238072148559239 2.19036847414526
0.243182315616849 2.22227509532177
0.246283531367477 2.24397078079382
0.251302348970717 2.25593247903489
0.254453659583418 2.26685893094197
0.259524536553128 2.51512149864519
0.264353042793098 2.6203926643627
0.268127101299029 2.67266962730981
0.27102842872746 2.72694690480642
0.275203737256078 2.77763853407255
0.280999025221461 2.85224343130438
0.283246172686342 2.95186294182203
0.287419025584467 2.97815731594233
0.291579354767073 3.05028623372631
0.29565201794105 3.12532686689577
0.300750643535339 3.20718015568035
0.305189932342042 3.30675136059335
0.309109609736255 3.37287406980156
0.312118493780315 3.4249362999856
0.31632302431181 3.53409007482269
0.321730813785269 3.63648390983013
0.327048481619606 3.68875130832957
0.328630398783716 3.69374128113326
0.332697414007557 3.80937391839759
0.33861106336274 3.9084863191147
0.342054348441155 4.01418956754202
0.346185210057835 4.12080524522065
0.350093100425678 4.15381614394586
0.353344109636428 4.26427284869449
0.357421438508343 4.34426598699081
0.361530936139727 4.46158599005571
0.36702074367168 4.54522932215966
0.371094389097855 4.66205725918363
0.374940397577254 4.66684819100752
0.378042841143128 4.82882011257391
0.382158232287697 4.87272306007023
0.387351399655998 5.00327314481866
0.390505657025292 5.04337952471264
0.39449851220822 5.16120842117687
0.398677504182579 5.28342763002361
0.402816469379889 5.39945001088165
0.408079622217263 5.53429760624701
0.412007894318205 5.63583468195398
0.415127281734487 5.67770607071329
0.420217803748146 5.81194060539179
0.425013650102549 5.96638361782286
0.428975809904305 6.02198417885795
0.431632310972504 6.09246121469554
0.435705219709531 6.28640806121055
0.439843202654643 6.46816826087449
0.444857354559946 6.52664264734984
0.449051080317267 6.66094095872752
0.452181763633821 6.69352756863458
0.456366649121365 6.81821222288594
0.460440540110589 6.97068447846505
0.46457483960996 7.09321761083253
0.468884962252689 7.25441874593912
0.474143203829075 7.35610208362103
0.476934764574434 7.42398036621211
0.481999256904859 7.48118324321165
0.48517070368761 7.68224880293259
0.490973358544473 7.79402214088797
0.493496273313809 7.80965396525122
0.497579741261959 7.99801878072209
0.501607957523998 8.06098340048237
0.505760428689024 8.17641598473684
0.510881400520807 8.32301478588028
0.51504295751866 8.32758085158487
0.518185918987682 8.43978443755465
0.522259073287758 8.58334394023467
0.527759931156933 8.70491732977489
0.531642774093739 8.77329184590353
0.535639312722408 8.83168947855973
0.538760664643085 8.99484898884561
0.54439216205453 9.11072624007098
0.548026986311462 9.2340132935376
0.552263685602425 9.28570920354061
0.555178273435523 9.32491714348464
0.559302013723771 9.39264212988758
0.563402916648427 9.37014133035191
0.567522482364836 9.40816251595997
0.572719087615828 9.45652046554572
0.577203805586666 9.4780780122378
0.580814564664758 9.35155755346666
0.584000008541323 9.43668425953707
0.589157569267464 9.43817133718859
0.593358416353218 9.52396282949443
0.596381543054142 9.42044666612671
0.601398887279087 9.57027925291255
0.604611343091084 9.54435986278787
0.60873974907727 9.55950772979446
0.613907377888435 9.60342484987609
0.616960463281384 9.49215768290704
0.621185129982928 9.56123788718871
0.625180195233301 9.6427986700273
0.630658215738883 9.61753114142714
0.634633144819207 9.50836907992017
0.637938669026919 9.41411106671777
0.641583315805826 9.37919310174727
0.645796195480999 9.47133387862968
0.65090218796677 9.19969027310033
0.655352281547645 9.19098726420631
0.659246420384722 9.15338510212697
0.663255237165861 9.19466713356625
0.66639942645013 9.14961227328888
0.670516536536045 9.0802339882659
0.67562081008047 9.0799924799205
0.680189019488097 9.0030266783856
0.682939816767258 8.8665863046759
0.687077308586272 8.84903003650094
0.691444892982555 8.86262719476515
0.696420245926056 8.79345661392827
0.699428638844017 8.7367956564867
0.704534631329788 8.71869311266366
0.707647142980687 8.62983114420357
0.711743871333503 8.64472592688885
0.716963559511137 8.60316099459247
0.720004366751617 8.45558488945796
0.728924690083417 8.44526258874111
0.729396416701277 8.35170649787373
0.73380771132035 8.29667749569615
0.737574648497848 8.14802108906763
0.74055504722818 8.00312661315022
0.744672648440194 7.92926659948617
0.753248937939811 7.81418394295624
0.754024917175854 7.65642638064859
0.758216432865731 7.45932940505664
0.762232125412252 7.30652559186878
0.766355129011352 7.12970346779062
0.770339143924503 7.01088847025063
0.773566579082512 6.94895486818232
0.778717018480221 6.77823447989141
0.783108422492294 6.61758223224265
0.785912261390122 6.47802993822517
0.789993273707778 6.48624291343701
0.794133466720335 6.34834061396109
0.799221041977402 6.26895325532015
0.803289039453441 6.11928866729258
0.806535874092351 6.12512410212062
0.810592821231168 6.06177847949545
0.814739398883008 6.0170380791237
0.819867246480174 6.00239926646232
0.823003086620764 5.91017095565789
0.827074521979494 5.98699361220313
0.831164129003879 5.88344901910816
0.836590090142992 5.77640756994752
0.840487666862761 5.78432118670672
0.843632592836178 5.83086150093985
0.847706238262353 5.88919639819038
0.8517513983748 5.90068251387007
0.864158962570853 5.79937711977346
0.868121859061757 5.55097295851899
0.873446402661476 5.51885430524192
0.876547372849054 5.48869927903031
0.881814209132169 5.47283764311369
0.886098547654713 5.44693092723028
0.88889059952617 5.41396633253572
0.892963753826246 5.366021574531
0.897091177560235 5.30157236469975
0.902225655359734 5.33042372642074
0.905314347394843 5.27051746315882
0.910403887156305 5.22163423611337
0.913537517229451 5.14205006280286
0.917666168778687 5.04794975808555
0.923112757213948 5.01120226012582
0.925969392167393 4.91140514097185
0.930992875468571 4.82817906153515
0.934243884679321 4.43242467346858
0.939590774516534 4.05038129531179
0.943604011432561 4.04900957108368
0.946525475031042 4.05473782547398
0.950997669286362 3.99564715442919
0.956321721759982 3.98029009681592
0.960005904189839 4.00955558190456
0.964079304052965 3.98289507731134
0.967136072891654 3.95472792620573
0.971197931291459 3.92588441078004
0.975351875834781 3.89390336607041
0.979576542536325 3.80898397700393
0.984746135851885 3.78588495763498
0.989001252371552 3.66975140932464
0.991875567864552 3.55994870881887
0.996938341253631 3.51885648499349
1.00010954247333 3.42314484348474
1.00530811222872 3.31645470703225
1.00829686010273 3.18782989394823
1.01241593469304 3.14072569558626
1.01783698457117 3.00648865582389
1.02068797157448 2.95048623458449
1.02576326867907 2.84891344624968
1.02892710300729 2.70414007791896
1.04185378748974 2.64537781420942
1.04233140762078 2.49817247876353
1.04253743501921 2.39579999666298
1.04651629310833 2.24373278042308
1.05064666359891 2.12675003523149
1.05374689709734 2.03274863470052
1.05771274034483 1.88028900253646
1.06185980912277 1.70516281497094
1.06706893808928 1.56746700289731
1.0700955026729 1.42827434008811
1.07422808323093 1.33157631666218
1.07833168734913 1.18823672870998
1.08245419982213 1.04284616520819
1.08776867533682 0.899940074955012
1.09212201707624 0.731802934103266
1.09935090212391 0.567041731476938
1.0999272386008 0.44648371702094
1.10311612036006 0.282640895542065
1.10848142742598 0.151624643189371
1.1122788144216 0.130623023004287
1.11541097111645 0.251875028696394
1.11971544580904 0.421238012670986
1.12476815111309 0.609443529053165
1.12880471651881 0.786984491787983
1.13187818364486 1.00202420882554
1.13605398329958 1.20443878181587
1.14022487169331 1.44941515735565
1.1459560677028 1.3669677798327
1.15 1.10257138095479
};
\addlegendentry{\footnotesize Racket Velocity}
\addplot [thick, crimson230928, opacity=0.9, dashed]
table {%
0.576 -0.4769675390442
0.576 10.1246922990307
};
\addlegendentry{\footnotesize Planned Impact}
\addplot [black34, opacity=0.3, dashed, forget plot]
table {%
-0.0575 -2.22044604925031e-16
1.2075 -2.22044604925031e-16
};
\end{axis}

\end{tikzpicture}


==> tikz/trapezoidal_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson230928}{RGB}{230,9,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.82,1.4)}, draw=none},
tick pos=both,
x grid style={darkgray176},
xlabel={Time (\(\displaystyle s\))},
xmin=-0.05756673435, xmax=1.20890142135,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Joint Velocities (\(\displaystyle rad s^{-1}\))},
ymin=-0.311046620299916, ymax=6.53197902629823,
yscale=0.7,
xscale=1.2,
ytick style={color=black}
]
\addplot [very thick, darkorange2551490]
table {%
0 0
0.202837876 0
0.28632165 0
0.525867017 5.15022539828014
0.571847507 6.13880593032345
0.575667343 6.22093240599832
0.579487179 6.13880593032345
0.625467669 5.15022539828014
0.865013037 0
0.948496811 0
1.151334687 0
};
\addlegendentry{\small Elbow Pitch}
\addplot [very thick, limegreen018569]
table {%
0 0
0.202837876 0
0.28632165 0.960063399539873
0.525867017 3.71483512420134
0.571847507 3.71483512420134
0.575667343 3.71483512420134
0.579487179 3.71483512420134
0.625467669 3.71483512420134
0.865013037 0.960063399539873
0.948496811 0
1.151334687 0
};
\addlegendentry{\small Shoulder Pitch}

\addplot [very thick, teal1293165]
table {%
0 0
0.202837876 1.38335431591587
0.28632165 1.95271365372996
0.525867017 3.58641305913789
0.571847507 3.9
0.575667343 3.9
0.579487179 3.9
0.625467669 3.58641305913789
0.865013037 1.95271365372996
0.948496811 1.38335431591587
1.151334687 0
};
\addlegendentry{\small Base Yaw}

\addplot [thick, crimson230928, opacity=0.9, dashed]
table {%
0.576 -0.311046620299916
0.576 6.53197902629823
};
\addlegendentry{\small Planned Impact}
\end{axis}

\end{tikzpicture}


==> tikz/wc_move_reach_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson230928}{RGB}{230,9,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{forestgreen1517248}{RGB}{15,172,48}
\definecolor{goldenrod25419545}{RGB}{254,195,45}

\begin{axis}[
legend cell align={left},
legend columns=-1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.2,1.125)}, draw=none}, % (1.5,1)
tick pos=both,
x grid style={darkgray176},
xlabel={\large Movement in \(\displaystyle y\)-axis (\(\displaystyle m\))},
xmin=-2.17304273250087, xmax=0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\large Frequency},
ymin=0, ymax=8.4,
ytick style={color=black}
]
\addlegendimage{area legend,draw=darkslategray51,fill=forestgreen1517248,opacity=0.7}
\addlegendentry{\large Successful Hit\:\:}

\draw[draw=darkslategray51,fill=forestgreen1517248,opacity=0.7] (axis cs:-2.05151581075124,0) rectangle (axis cs:-1.83055777120645,0);
\draw[draw=darkslategray51,fill=forestgreen1517248,opacity=0.7] (axis cs:-1.83055777120645,0) rectangle (axis cs:-1.60959973166167,1);
\draw[draw=darkslategray51,fill=forestgreen1517248,opacity=0.7] (axis cs:-1.60959973166167,0) rectangle (axis cs:-1.38864169211689,2);
\draw[draw=darkslategray51,fill=forestgreen1517248,opacity=0.7] (axis cs:-1.38864169211689,0) rectangle (axis cs:-1.1676836525721,1);
\draw[draw=darkslategray51,fill=forestgreen1517248,opacity=0.7] (axis cs:-1.1676836525721,0) rectangle (axis cs:-0.94672561302732,4);
\draw[draw=darkslategray51,fill=forestgreen1517248,opacity=0.7] (axis cs:-0.94672561302732,0) rectangle (axis cs:-0.725767573482537,3);
\draw[draw=darkslategray51,fill=forestgreen1517248,opacity=0.7] (axis cs:-0.725767573482537,0) rectangle (axis cs:-0.504809533937753,0);
\draw[draw=darkslategray51,fill=forestgreen1517248,opacity=0.7] (axis cs:-0.504809533937753,0) rectangle (axis cs:-0.283851494392969,4);
\draw[draw=darkslategray51,fill=forestgreen1517248,opacity=0.7] (axis cs:-0.283851494392969,0) rectangle (axis cs:-0.0628934548481856,2);
\draw[draw=darkslategray51,fill=forestgreen1517248,opacity=0.7] (axis cs:-0.0628934548481856,0) rectangle (axis cs:0.158064584696598,0);
\draw[draw=darkslategray51,fill=forestgreen1517248,opacity=0.7] (axis cs:0.158064584696598,0) rectangle (axis cs:0.379022624241381,1);

\addlegendimage{area legend,draw=darkslategray51,fill=goldenrod25419545,opacity=0.7}
\addlegendentry{\large Unsuccessful Hit\:\:}

\draw[draw=darkslategray51,fill=goldenrod25419545,opacity=0.7] (axis cs:-2.05151581075124,0) rectangle (axis cs:-1.83055777120645,0);
\draw[draw=darkslategray51,fill=goldenrod25419545,opacity=0.7] (axis cs:-1.83055777120645,1) rectangle (axis cs:-1.60959973166167,1);
\draw[draw=darkslategray51,fill=goldenrod25419545,opacity=0.7] (axis cs:-1.60959973166167,2) rectangle (axis cs:-1.38864169211689,3);
\draw[draw=darkslategray51,fill=goldenrod25419545,opacity=0.7] (axis cs:-1.38864169211689,1) rectangle (axis cs:-1.1676836525721,2);
\draw[draw=darkslategray51,fill=goldenrod25419545,opacity=0.7] (axis cs:-1.1676836525721,4) rectangle (axis cs:-0.94672561302732,4);
\draw[draw=darkslategray51,fill=goldenrod25419545,opacity=0.7] (axis cs:-0.94672561302732,3) rectangle (axis cs:-0.725767573482537,4);
\draw[draw=darkslategray51,fill=goldenrod25419545,opacity=0.7] (axis cs:-0.725767573482537,0) rectangle (axis cs:-0.504809533937753,0);
\draw[draw=darkslategray51,fill=goldenrod25419545,opacity=0.7] (axis cs:-0.504809533937753,4) rectangle (axis cs:-0.283851494392969,4);
\draw[draw=darkslategray51,fill=goldenrod25419545,opacity=0.7] (axis cs:-0.283851494392969,2) rectangle (axis cs:-0.0628934548481856,2);
\draw[draw=darkslategray51,fill=goldenrod25419545,opacity=0.7] (axis cs:-0.0628934548481856,0) rectangle (axis cs:0.158064584696598,1);
\draw[draw=darkslategray51,fill=goldenrod25419545,opacity=0.7] (axis cs:0.158064584696598,1) rectangle (axis cs:0.379022624241381,1);

\addlegendimage{area legend,draw=darkslategray51,fill=crimson230928,opacity=0.7}
\addlegendentry{\large Miss}

\draw[draw=darkslategray51,fill=crimson230928,opacity=0.7] (axis cs:-2.05151581075124,0) rectangle (axis cs:-1.83055777120645,1);
\draw[draw=darkslategray51,fill=crimson230928,opacity=0.7] (axis cs:-1.83055777120645,1) rectangle (axis cs:-1.60959973166167,3);
\draw[draw=darkslategray51,fill=crimson230928,opacity=0.7] (axis cs:-1.60959973166167,3) rectangle (axis cs:-1.38864169211689,6);
\draw[draw=darkslategray51,fill=crimson230928,opacity=0.7] (axis cs:-1.38864169211689,2) rectangle (axis cs:-1.1676836525721,6);
\draw[draw=darkslategray51,fill=crimson230928,opacity=0.7] (axis cs:-1.1676836525721,4) rectangle (axis cs:-0.94672561302732,8);
\draw[draw=darkslategray51,fill=crimson230928,opacity=0.7] (axis cs:-0.94672561302732,4) rectangle (axis cs:-0.725767573482537,4);
\draw[draw=darkslategray51,fill=crimson230928,opacity=0.7] (axis cs:-0.725767573482537,0) rectangle (axis cs:-0.504809533937753,1);
\draw[draw=darkslategray51,fill=crimson230928,opacity=0.7] (axis cs:-0.504809533937753,4) rectangle (axis cs:-0.283851494392969,5);
\draw[draw=darkslategray51,fill=crimson230928,opacity=0.7] (axis cs:-0.283851494392969,2) rectangle (axis cs:-0.0628934548481856,3);
\draw[draw=darkslategray51,fill=crimson230928,opacity=0.7] (axis cs:-0.0628934548481856,1) rectangle (axis cs:0.158064584696598,1);
\draw[draw=darkslategray51,fill=crimson230928,opacity=0.7] (axis cs:0.158064584696598,1) rectangle (axis cs:0.379022624241381,2);
\end{axis}

\end{tikzpicture}

